Distributionally Robust Classification on a Data Budget

Real world uses of deep learning require predictable model behavior under distribution shifts. Models such as CLIP show emergent natural distributional robustness comparable to humans, but may require hundreds of millions of training samples. Can we train robust learners in a domain where data is limited? To rigorously address this question, we introduce JANuS (Joint Annotations and Names Set), a collection of four new training datasets with images, labels, and corresponding captions, and perform a series of carefully controlled investigations of factors contributing to robustness in image classification, then compare those results to findings derived from a large-scale meta-analysis. Using this approach, we show that standard ResNet-50 trained with the cross-entropy loss on 2.4 million image samples can attain comparable robustness to a CLIP ResNet-50 trained on 400 million samples. To our knowledge, this is the first result showing (near) state-of-the-art distributional robustness on limited data budgets. Our dataset is available at \url{https://huggingface.co/datasets/penfever/JANuS_dataset}, and the code used to reproduce our experiments can be found at \url{https://github.com/penfever/vlhub/}.

==> Plots/Q2_A1.tex <==
% This file was created with tikzplotlib v0.10.1.

\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkred}{RGB}{139,0,0}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
%\definecolor{blue}{RGB}{0,0,128}

\def\discon{$\wr\!\!\!\wr$}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.7,0.35)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Data Budget (1x = 120,000 samples)},
xmajorgrids,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Accuracy/Average Robustness},
ymajorgrids,
ytick style={color=black},
xlabel style={font=\normalsize},
ylabel style={font=\normalsize},
width=16cm,
height=9cm,
xtick={0, 1, 2, 3, 4, 5, 6, 7, 8, 9}, %edit for number for x-labels
ytick={0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
xticklabels={$1/16\times$, $1/8\times$, $1/4\times$, $1\times$, $2\times$, $5\times$, $10\times$, $20\times$, $1000\times$, $10000\times$},
extra x ticks = {7.5},
extra x tick style  = {grid=none, xticklabel style={yshift=3.5mm, inner sep=.5pt}},
extra x tick labels = {\discon},
]
\addlegendentry{RN26 Validation Accuracy}
\addplot [only marks, mark=*, mark size=3.0, draw=green, mark options={fill=green}]
table{
    x y
    3.24 0.81
    4.3 0.858
    6.1 0.871
};
\addlegendentry{RN26 Average Robustness}
\addplot [only marks, mark=triangle*, mark size=4.0, draw=green, mark options={fill=green}]
table{
    x y
    3.24 0.403
    4.3 0.476
    6.1 0.603
};
\addlegendentry{RN50 Validation Accuracy}
\addplot [only marks, mark=*, mark size=3.0, draw=blue, mark options={fill=blue}]
table{
    x y
    3.24 0.867
    4.3 0.904
    6.1 0.908
};

\addlegendentry{RN50 Average Robustness}
\addplot [only marks, mark=triangle*, mark size=4.0, draw=blue, mark options={fill=blue}]
table{
    x y
    3.24 0.382
    4.3 0.512
    6.1 0.656
};

\addlegendentry{RN50x4 Validation Accuracy}
\addplot [only marks, mark=*, mark size=3.0, draw=red, mark options={fill=red}]
table{
    x y
    3.24 0.874
    4.3 0.903
    6.1 0.909
};

\addlegendentry{RN50x4 Average Robustness}
\addplot [only marks, mark=triangle*, mark size=4.0, draw=red, mark options={fill=red}]
table{
    x y
    3.24 0.425
    4.3 0.501
    6.1 0.658
};

\end{axis}


\end{tikzpicture}


==> Plots/Q2_A2.tex <==
% This file was created with tikzplotlib v0.10.1.

\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkred}{RGB}{139,0,0}
\definecolor{darkblue}{RGB}{0,0,139}
\definecolor{palered}{RGB}{237,161,140}
\definecolor{green}{RGB}{0,128,0}
\definecolor{darkgreen}{RGB}{0,139,0}
\definecolor{lightgray204}{RGB}{204,204,204}



\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.6,0.4)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
% title={Dataset Size vs Avg. Rob.; Best VL-Loss and CE-Loss Models},
x grid style={darkgray176},
xlabel={Label set},
xmajorgrids,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Average Robustness},
xlabel style={font=\normalsize},
ylabel style={font=\normalsize},
ymajorgrids,
ymin=0.55, ymax=0.95,
ytick style={color=black},
width=16cm,
height=9cm,
%xmax = 0.9,
xtick={0, 1, 2}, %edit for number for x-labels
ytick={0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9},
xticklabels={$IN1000$, $IN100$, $IN100-Dogs$},
%\pgfmathparse{10^\tick}\pgfmathprintnumber{\pgfmathresult},
% yticklabel=\pgfmathparse{10^\tick}\pgfmathprintnumber{\pgfmathresult}
]
%Scatter plot

\addplot [draw=darkgreen, mark=triangle, only marks, opacity=0.5]
table{
    x y
    0 0.630
    0 0.617
    0 0.591
    0 0.587
    0 0.577
    0 0.575
    0 0.556
    0 0.552
    0 0.549
    0 0.543
    1 0.770
    1 0.741
    1 0.740
    1 0.721
    1 0.714
    1 0.698
    1 0.683
    1 0.682
    1 0.679
    1 0.678
    2 0.725
    2 0.705
    2 0.692
    2 0.691
    2 0.690
    2 0.688
    2 0.683
    2 0.677
    2 0.672
    2 0.671
};

\addplot [draw=darkblue, mark=o, only marks, opacity=0.5]
table{
    x y
    0 0.705
    0 0.701
    0 0.659
    0 0.648
    0 0.646
    0 0.645
    0 0.643
    0 0.640
    0 0.635
    0 0.625
    1 0.810
    1 0.804
    1 0.792
    1 0.791
    1 0.787
    1 0.785
    1 0.781
    1 0.763
    1 0.760
    1 0.746
    2 0.742
    2 0.735
    2 0.734
    2 0.733
    2 0.724
    2 0.721
    2 0.719
    2 0.717
    2 0.713
    2 0.711
};

\addplot [draw=darkred, mark=x, only marks, opacity=0.5]
table{
    x y
    0 0.746
    0 0.745
    0 0.732
    0 0.746
    0 0.715
    0 0.714
    0 0.72
    0 0.701
    0 0.694
    0 0.695
    1 0.929
    1 0.913
    1 0.907
    1 0.900
    1 0.891
    1 0.895
    1 0.860
    1 0.861
    1 0.843
    1 0.842
    2 0.784
    2 0.811
    2 0.774
    2 0.770
    2 0.769
    2 0.749
    2 0.755
    2 0.748
    2 0.746
    2 0.744
};

\addlegendentry{$<$50m Params}
\addplot [draw=darkgreen, mark=*, mark size=1.0]
table{
    x y
    0 0.578
    1 0.711
    2 0.689
};
\addlegendentry{50-100m params}
\addplot [draw=darkblue, mark=*, mark size=1.0]
table{
    x y
    0 0.655
    1 0.782
    2 0.725
};
\addlegendentry{$>$ 100m Params}
\addplot [draw=darkred, mark=*, mark size=1.0]
table{
    x y
    0 0.720
    1 0.884
    2 0.765
};
\end{axis}

\end{tikzpicture}

==> Plots/Q3_A1.tex <==
% This file was created with tikzplotlib v0.10.1.

\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkred}{RGB}{139,0,0}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
%\definecolor{blue}{RGB}{0,0,128}

\def\discon{$\wr\!\!\!\wr$}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.7,0.35)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Data Budget (1x = 120,000 samples)},
xmajorgrids,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Accuracy/Average Robustness},
ymajorgrids,
ytick style={color=black},
xlabel style={font=\normalsize},
ylabel style={font=\normalsize},
width=16cm,
height=9cm,
xtick={0, 1, 2, 3, 4, 5, 6, 7, 8, 9}, %edit for number for x-labels
ytick={0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
xticklabels={$1/16\times$, $1/8\times$, $1/4\times$, $1\times$, $2\times$, $5\times$, $10\times$, $20\times$, $1000\times$, $10000\times$},
extra x ticks = {7.5},
extra x tick style  = {grid=none, xticklabel style={yshift=3.5mm, inner sep=.5pt}},
extra x tick labels = {\discon},
]
\addlegendentry{VL Validation Accuracy}
\addplot [only marks, mark=*, mark size=3.0, draw=blue, mark options={fill=blue}]
table{
    x y
    1.28 0.58
    3.24 0.85
    6.1 0.85
    8.4 0.90
};
\addlegendentry{CE Validation Accuracy}
\addplot [only marks, mark=*, mark size=3.0, draw=red, mark options={fill=red}]
table{
    x y
    0.28 0.53
    1.28 0.62
    2.08 0.76
    3.24 0.87
    4.3 0.9
    5.5 0.9
    6.1 0.91
    7.03 0.92
    %8.8 0.92
};
\addlegendentry{VL Average Robustness}
\addplot [only marks, mark=triangle*, mark size=4.0, draw=blue, mark options={fill=blue}]
table{
    x y
    1.28 0.227
    3.24 0.416
    6.1 0.48
    8.4 0.70
};
\addlegendentry{CE Average Robustness}
\addplot [only marks, mark=triangle*, mark size=4.0, draw=red, mark options={fill=red}]
table{
    x y
    0.28 0.18
    1.28 0.233
    2.08 0.29
    3.24 0.424
    4.3 0.51
    5.5 0.57
    6.1 0.66
    7.03 0.70
    %8.8 0.76
};
\draw [very thick, gray] (6.7, 0.95) rectangle (8.7, 0.65);
\draw [very thick, gray, -Stealth] (6.75, 0.58) -- (7, 0.68);
\node (a) at (6.75, 0.64)[below=0cm, text width=3cm]{\footnotesize \textbf{CE model} \\ \textbf{2.4 Mn Images}};

\draw [very thick, gray, -Stealth] (8.4, 0.55) -- (8.4, 0.69);
\node (b) at (8.5, 0.55)[below=0cm, text width=3cm]{\footnotesize \textbf{VL model} \\ \textbf{400 Mn Images}};
\end{axis}


\end{tikzpicture}


==> Plots/Q3_A2.tex <==
% This file was created with tikzplotlib v0.10.1.

\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkred}{RGB}{139,0,0}
\definecolor{darkblue}{RGB}{0,0,139}
\definecolor{palered}{RGB}{237,161,140}
\definecolor{green}{RGB}{0,128,0}
\definecolor{darkgreen}{RGB}{0,139,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.6,0.45)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
% title={Dataset Size vs Avg. Rob.; Best VL-Loss and CE-Loss Models},
x grid style={darkgray176},
xlabel={Samples in Dataset},
xmajorgrids,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Average Robustness},
ymajorgrids,
ymin=0.2, ymax=1.0,
ytick style={color=black},
xlabel style={font=\normalsize},
ylabel style={font=\normalsize},
width=16cm,
height=9cm,
%xmax = 0.9,
xtick={0, 1, 2, 3}, %edit for number for x-labels
ytick={0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9},
xticklabels={$<=1.5m$, $<=15m$, $<=400m$, $<=2b$},
%\pgfmathparse{10^\tick}\pgfmathprintnumber{\pgfmathresult},
% yticklabel=\pgfmathparse{10^\tick}\pgfmathprintnumber{\pgfmathresult}
]
%Scatter plot
\addlegendentry{IN1000 VL}
\addplot [draw=darkblue, mark=*, mark size=3.0, mark options={fill=white}]
table{
    x y
    0 0.351
    1 0.264
    2 0.745
    3 0.745
};

\addlegendentry{IN1000 CE}
\addplot [draw=darkred, mark=*, mark size=3.0, mark options={ fill=white}]
table{
    x y
    0 0.682
    1 0.745
    2 0.759
    3 0.759
};
\addlegendentry{IN100 VL}
\addplot [draw=darkblue, mark=triangle, mark size=3.0,mark options={ fill=white}]
table{
    x y
    0 0.45
    1 0.51
    2 0.929
    3 0.929
};
\addlegendentry{IN100 CE}
\addplot [draw=darkred, mark=triangle, mark size=3.0,mark options={ fill=white}]
table{
    x y
    0 0.76
    1 0.860
    2 0.860
    3 0.860
};
\addlegendentry{IN100-Dogs VL}
\addplot [draw=darkblue, mark=x, mark size=3.0, mark options={ fill=white}]
table{
    x y
    0 0.472
    1 0.356
    2 0.726
    3 0.73
};
\addlegendentry{IN100-Dogs CE}
\addplot [draw=darkred, mark=x, mark size=3.0, mark options={ fill=white}]
table{
    x y
    0 0.749
    1 0.784
    2 0.811
    3 0.811
};
\end{axis}

\end{tikzpicture}

==> Plots/Q4_A1.tex <==
% This file was created with tikzplotlib v0.10.1.

\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkred}{RGB}{139,0,0}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
%\definecolor{blue}{RGB}{0,0,128}

\def\discon{$\wr\!\!\!\wr$}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.7,0.3)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Data Budget (1x = 120,000 samples)},
xmajorgrids,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Accuracy/Average Robustness},
ymajorgrids,
ytick style={color=black},
xlabel style={font=\normalsize},
ylabel style={font=\normalsize},
width=16cm,
height=9cm,
xtick={0, 1, 2, 3, 4, 5, 6, 7, 8, 9}, %edit for number for x-labels
ytick={0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
xticklabels={$1/16\times$, $1/8\times$, $1/4\times$, $1\times$, $2\times$, $5\times$, $10\times$, $20\times$, $1000\times$, $10000\times$},
extra x ticks = {7.5},
extra x tick style  = {grid=none, xticklabel style={yshift=3.5mm, inner sep=.5pt}},
extra x tick labels = {\discon},
]
\addlegendentry{Convolution Validation Accuracy}
\addplot [only marks, mark=*, mark size=3.0, draw=blue, mark options={fill=blue}]
table{
    x y
    3.24 0.87
    4.3 0.904
    4.7 0.901
    6.1 0.908
    7.03 0.927
};
\addlegendentry{Convolution Average Robustness}
\addplot [only marks, mark=triangle*, mark size=4.0, draw=blue, mark options={fill=blue}]
table{
    x y
    3.24 0.424
    4.3 0.511
    4.7 0.57
    6.1 0.655
    7.03 0.702
};
\addlegendentry{ViT Validation Accuracy}
\addplot [only marks, mark=*, mark size=3.0, draw=red, mark options={fill=red}]
table{
    x y
    3.24 0.713
    4.3 0.785
    4.7 0.787
    6.1 0.823
    7.03 0.878
};

\addlegendentry{ViT Average Robustness}
\addplot [only marks, mark=triangle*, mark size=4.0, draw=red, mark options={fill=red}]
table{
    x y
    3.24 0.256
    4.3 0.325
    4.7 0.376
    6.1 0.464
    7.03 0.576
};

\end{axis}


\end{tikzpicture}


==> Plots/Q4_A2.tex <==
% This file was created with tikzplotlib v0.10.1.

\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkred}{RGB}{139,0,0}
\definecolor{darkblue}{RGB}{0,0,139}
\definecolor{palered}{RGB}{237,161,140}
\definecolor{green}{RGB}{0,128,0}
\definecolor{darkgreen}{RGB}{0,139,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.6,0.3)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
% title={Dataset Size vs Avg. Rob.; Best VL-Loss and CE-Loss Models},
x grid style={darkgray176},
xlabel={Label set},
xmajorgrids,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Average Robustness},
ymajorgrids,
ymin=0.6, ymax=1.0,
ytick style={color=black},
xlabel style={font=\normalsize},
ylabel style={font=\normalsize},
width=16cm,
height=9cm,
%xmax = 0.9,
xtick={0, 1, 2}, %edit for number for x-labels
ytick={0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9},
xticklabels={$IN1000$, $IN100$, $IN100-Dogs$},
%\pgfmathparse{10^\tick}\pgfmathprintnumber{\pgfmathresult},
% yticklabel=\pgfmathparse{10^\tick}\pgfmathprintnumber{\pgfmathresult}
]
%Scatter plot
\addlegendentry{ViTs}
\addplot [draw=darkred, mark=x, only marks, opacity=0.5]
table{
    x y
    0 0.746
    0 0.745
    0 0.732
    0 0.72
    0 0.715
    0 0.714
    0 0.705
    0 0.701
    0 0.7
    0 0.695
    1 0.929
    1 0.913
    1 0.907
    1 0.9
    1 0.891
    1 0.861
    1 0.86
    1 0.84
    1 0.829
    1 0.823
    2 0.784
    2 0.770
    2 0.755
    2 0.749
    2 0.748
    2 0.746
    2 0.744
    2 0.74
    2 0.737
    2 0.736
};

\addlegendentry{Convolution-based architectures}
\addplot [draw=darkblue, mark=triangle, only marks, opacity=0.5]
table{
    x y
    0 0.759
    0 0.695
    0 0.692
    0 0.665
    0 0.659
    0 0.657
    0 0.652
    0 0.645
    0 0.632
    0 0.63
    1 0.895
    1 0.844
    1 0.843
    1 0.826
    1 0.804
    1 0.792
    1 0.791
    1 0.787
    1 0.78
    1 0.811
    2 0.774
    2 0.769
    2 0.742
    2 0.734
    2 0.726
    2 0.725
    2 0.724
    2 0.718
    2 0.717
    2 0.706
};

\addplot [draw=darkred, mark=*, mark size=1.0]
table{
    x y
    0 0.717
    1 0.875
    2 0.751
};

\addplot [draw=darkblue, mark=*, mark size=1.0]
table{
    x y
    0 0.668
    1 0.817
    2 0.734
};
\end{axis}

\end{tikzpicture}

==> Plots/fig1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkred}{RGB}{139,0,0}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.6,0.45)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
% title={Imagenet Base Accuracy vs Average Robustness for VL-Loss vs CE-Loss (Subset Matched) Models using LAION or YFCC},
x grid style={darkgray176},
xlabel={ImageNet Base Accuracy},
xmajorgrids,
xmin=0.035, xmax=0.9,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Average Robustness},
ymajorgrids,
ymin=0.035, ymax=0.9,
ytick style={color=black},
width=16cm,
height=9cm,
xmode = log,
ymode = log,
xmin = 0.3, %added to zoom into the upper right quadrant. Comment for full image.
xmax = 0.9,
xlabel style={font=\normalsize},
ylabel style={font=\normalsize},
log base x={10},
log base y={10},
xtick={0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9},
ytick={0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9},
xticklabel=\pgfmathparse{10^\tick}\pgfmathprintnumber{\pgfmathresult},
yticklabel=\pgfmathparse{10^\tick}\pgfmathprintnumber{\pgfmathresult}
]
\addplot [semithick, darkred, opacity=0.75]
table {%
0.035 0.035
0.9 0.9
};
\addlegendentry{Human robustness}
\addplot [draw=green, fill=green, mark options={rotate=90}, mark=triangle*, mark size=3pt, only marks]
table{%
x  y
0.33346 0.261
0.3316 0.242
0.35078 0.257
0.72748 0.64
0.583 0.317
0.741 0.523
0.53 0.296
0.402 0.244
};
\addlegendentry{VL on LAION}
\addplot [draw=blue, fill=blue, mark=*, mark size=3pt, only marks]
table{%
x  y
0.479 0.293
0.30994 0.175
0.0895 0.051
0.10066 0.052
0.23804 0.139
0.3349 0.198
0.2844 0.154
0.21364 0.104
0.2808 0.152
0.27148 0.143
0.143 0.071
0.238 0.12
0.32364 0.178
0.202 0.098
0.165 0.076
0.119 0.054
0.191 0.09
0.127 0.069
0.333 0.19
0.668 0.272
0.698 0.327
0.637 0.254
0.751 0.427
0.378 0.159
};
\addlegendentry{VL on YFCC}
\addplot [draw=green, fill=green, mark=Mercedes star, mark size=4pt, only marks]
table{%
x  y
0.313 0.216
0.19 0.157
0.376 0.311
0.342 0.286
0.811 0.438
0.825 0.461
};
\addlegendentry{CE (subset-matched) on LAION}
\addplot [draw=blue, fill=blue, mark=x, mark size=4pt, only marks]
table{%
x  y
0.124 0.051
0.208 0.08
0.164 0.078
0.148 0.065
0.553 0.181
0.553 0.179
0.773 0.361
};
\addlegendentry{CE (subset-matched) on YFCC}
\addplot [semithick, green, dotted]
table {%
0.19 0.155692136597691
0.313 0.225656161445286
0.3316 0.236236087153947
0.33346 0.237294079724813
0.342 0.242151744539434
0.35078 0.24714592452449
0.376 0.261491393684298
0.402 0.276280537148017
0.53 0.349088628046328
0.53558 0.352262605758926
0.583 0.379235728183909
0.61054 0.394900843991249
0.62 0.400281816959202
0.6533 0.419223296856966
0.72748 0.461417860785377
0.73578 0.466139010429564
0.741 0.469108215386511
0.7553 0.477242244291557
0.811 0.508925140096524
0.817 0.512338019357383
0.825 0.516888525038527
};
\addlegendentry{LAION: $R^2=0.74$}
\addplot [semithick, blue, dashed]
table {%
0.0895 0.0458954494383349
0.10066 0.0515712893515589
0.119 0.0608987897107459
0.124 0.0634417287399681
0.127 0.0649674921575014
0.143 0.0731048970510125
0.148 0.0756478360802347
0.164 0.0837852409737457
0.165 0.0842938287795902
0.191 0.0975171117315456
0.202 0.103111577595834
0.208 0.106163104430901
0.21364 0.109031539655864
0.238 0.121420738606234
0.23804 0.121441082118468
0.27148 0.138448258345906
0.2808 0.143188296696376
0.2844 0.145019212797416
0.30994 0.158008545358683
0.32364 0.164976198298752
0.333 0.169736580161456
0.3349 0.170702896992561
0.378 0.192623031424456
0.4758 0.242362918836042
0.479 0.243990399814745
0.5021 0.255738778129751
0.553 0.281625897447233
0.553 0.281625897447233
0.62 0.315701280438811
0.62726 0.319393627909241
0.637 0.324347273138166
0.668 0.340113495119344
0.698 0.355371129294677
0.751 0.382326283004432
0.773 0.39351521473301
0.817 0.415893078190166
};
\addlegendentry{YFCC: $R^2=0.85$}
\end{axis}

\end{tikzpicture}

==> Plots/imgres_A2.tex <==
% This file was created with tikzplotlib v0.10.1.

\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkred}{RGB}{139,0,0}
\definecolor{darkblue}{RGB}{0,0,139}
\definecolor{palered}{RGB}{237,161,140}
\definecolor{green}{RGB}{0,128,0}
\definecolor{darkgreen}{RGB}{0,139,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.6,0.3)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
% title={Dataset Size vs Avg. Rob.; Best VL-Loss and CE-Loss Models},
x grid style={darkgray176},
xlabel={Label set},
xmajorgrids,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Avg. Rob.},
ymajorgrids,
ymin=0.6, ymax=1.0,
ytick style={color=black},
xlabel style={font=\normalsize},
ylabel style={font=\normalsize},
width=16cm,
height=9cm,
%xmax = 0.9,
xtick={0, 1, 2}, %edit for number for x-labels
ytick={0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9},
xticklabels={$IN1000$, $IN100$, $IN100-Dogs$},
%\pgfmathparse{10^\tick}\pgfmathprintnumber{\pgfmathresult},
% yticklabel=\pgfmathparse{10^\tick}\pgfmathprintnumber{\pgfmathresult}
]
%Scatter plot
\addlegendentry{Image Size $<$ 225px}
\addplot [draw=darkgreen, mark=o, only marks, opacity=0.5]
table{
    x y
    0 0.72
    0 0.715
    0 0.701
    0 0.695
    0 0.689
    0 0.687
    0 0.681
    0 0.677
    0 0.64
    0 0.632
    1 0.913
    1 0.907
    1 0.9
    1 0.895
    1 0.891
    1 0.865
    1 0.861
    1 0.843
    1 0.829
    1 0.826
    2 0.774
    2 0.769
    2 0.755
    2 0.746
    2 0.743
    2 0.734
    2 0.73
    2 0.726
    2 0.725
    2 0.724
};

\addlegendentry{225px $<$ Image Size $<$ 385px}
\addplot [draw=darkblue, mark=triangle, only marks, opacity=0.5]
table{
    x y
    0 0.746
    0 0.732
    0 0.714
    0 0.705
    0 0.701
    0 0.695
    0 0.692
    0 0.68
    0 0.665
    0 0.661
    1 0.929
    1 0.841
    1 0.818
    1 0.81
    1 0.809
    1 0.794
    1 0.792
    1 0.791
    1 0.785
    1 0.781
    2 0.77
    2 0.748
    2 0.744
    2 0.734
    2 0.733
    2 0.726
    2 0.724
    2 0.721
    2 0.72
    2 0.719
};

\addlegendentry{385px $<$ Image Size}
\addplot [draw=darkred, mark=x, only marks, opacity=0.5]
table{
    x y
    0 0.76
    0 0.745
    0 0.683
    0 0.669
    0 0.659
    0 0.657
    0 0.656
    0 0.652
    0 0.646
    0 0.63
    1 0.861
    1 0.843
    1 0.77
    1 0.76
    1 0.759
    1 0.754
    1 0.746
    1 0.735
    1 0.734
    1 0.719
    2 0.811
    2 0.784
    2 0.749
    2 0.741
    2 0.737
    2 0.736
    2 0.735
    2 0.718
    2 0.717
    2 0.689
};

\addplot [draw=darkgreen, mark=*, mark size=1.0]
table{
    x y
    0 0.683
    1 0.873
    2 0.743
};

\addplot [draw=darkblue, mark=*, mark size=1.0]
table{
    x y
    0 0.699
    1 0.815
    2 0.734
};

\addplot [draw=darkred, mark=*, mark size=1.0]
table{
    x y
    0 0.676
    1 0.768
    2 0.742
};
\end{axis}

\end{tikzpicture}

==> Plots/line_with_scatter_template.tex <==
% This file was created with tikzplotlib v0.10.1.

\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkred}{RGB}{139,0,0}
\definecolor{palered}{RGB}{237,161,140}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.6,0.45)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
% title={Imagenet Base Accuracy vs Average Robustness for VL-Loss vs CE-Loss (Subset Matched) Models using LAION or YFCC},
x grid style={darkgray176},
xlabel={Dataset Size},
xmajorgrids,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Accuracy},
ymajorgrids,
ymin=0.2, ymax=1.0,
ytick style={color=black},
width=16cm,
height=9cm,
%xmax = 0.9,
xtick={0, 1, 2, 3, 4, 5, 6}, %edit for number for x-labels
ytick={0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9},
xticklabels={$1/8\times$, $1\times$, $2\times$, $4\times$, $10\times$, $20\times$, $3000+\times$},
%\pgfmathparse{10^\tick}\pgfmathprintnumber{\pgfmathresult},
% yticklabel=\pgfmathparse{10^\tick}\pgfmathprintnumber{\pgfmathresult}
]
%Line plot
\addplot [draw=darkred, mark=triangle*, thick, darkred, opacity=0.75, mark size=3pt]
table {%
    x y
    0 0.6
    1 0.8
    2 0.9
    3 0.9
    4 0.9
    5 0.95
    6 0.98
};
%Scatter plot
\addlegendentry{CE Val. Acc.}
\addplot [draw=darkred, mark=triangle*, only marks, opacity=0.5]
table{
%%%% Dummy values
    x y
    0 0.65
    0.3 0.68
    0 0.71
};


\addplot [draw=darkred, mark=triangle*, thick, darkred, opacity=0.75, mark size=3pt, dashed]
table {%
    x y
    0 0.3
    1 0.35
    2 0.5
    3 0.55
    4 0.68
    5 0.72
    6 0.74
};
\addlegendentry{CE Rob. Acc.}
\addplot [draw=darkred, mark=triangle*, only marks, opacity=0.5]
table{
%%%% Dummy values
    x y
    0 0.35
    0.3 0.32
    0 0.28
};
% \addplot [draw=green, fill=green, mark options={rotate=90}, mark=triangle*, mark size=3pt, only marks]
% table{%
% x  y
% 0.33346 0.261
% 0.3316 0.242
% 0.35078 0.257
% 0.72748 0.64
% 0.583 0.317
% 0.741 0.523
% 0.53 0.296
% 0.402 0.244
% };
% \addlegendentry{VL on LAION}

\end{axis}

\end{tikzpicture}

